Consistency of multidimensional combinatorial substitutions

Multidimensional combinatorial substitutions are rules that replace symbols by finite patterns of symbols in $\mathbb Z^d$. We focus on the case where the patterns are not necessarily rectangular, which requires a specific description of the way they are glued together in the image by a substitution. Two problems can arise when defining a substitution in such a way: it can fail to be consistent, and the patterns in an image by the substitution might overlap. We prove that it is undecidable whether a two-dimensional substitution is consistent or overlapping, and we provide practical algorithms to decide these properties in some particular cases.

==> (inline-0) <==
\begin{array}{rclcl}
1 & \mapsto & \{[(0, 0), 2]\} & = &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\end{tikzpicture}} \\
2 & \mapsto & \{[(0, 0), 3]\} & = &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\end{tikzpicture}} \\
3 & \mapsto & \{[(0, 0), 1], [(1, 0), 3]\} & = &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
\end{array}
\begin{array}{llll}
(2, 3, \svectii{1}{1}) \mapsto \svectii{-2}{0} &
(3, 2, \svectii{0}{1}) \mapsto \svectii{-1}{-1} &
(1, 3, \svectii{1}{0}) \mapsto \svectii{0}{1} &
(3, 3, \svectii{1}{0}) \mapsto \svectii{0}{1} \\
(3, 1, \svectii{1}{1}) \mapsto \svectii{-1}{0} &
(3, 3, \svectii{0}{1}) \mapsto \svectii{-2}{-1} &
(2, 1, \svectii{1}{0}) \mapsto \svectii{0}{1}
\end{array}
\begin{array}{rclcrclcrclcrcl}
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(1, 2) -- (1, 1) -- (2, 1) -- (2, 2) -- cycle;
\node at (1.5,1.5) {\scriptsize $3$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(-1, 0) -- (0, 0) -- (0, 1) -- (-1, 1) -- (-2, 1) -- (-2, 0) -- cycle;
\node at (-1.5,0.5) {\scriptsize $1$};
\node at (-0.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \quad &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
\node at (0.5,-0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(1, 2) -- (1, 1) -- (2, 1) -- (3, 1) -- (3, 2) -- (2, 2) -- cycle;
\node at (1.5,1.5) {\scriptsize $1$};
\node at (2.5,1.5) {\scriptsize $3$};
\end{tikzpicture}}
& \quad &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
\node at (0.5,-0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \quad &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,1.5) {\scriptsize $3$};
\end{tikzpicture}}
 \\
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\draw[black]
(-1, 0) -- (-1, -1) -- (0, -1) -- (0, 0) -- cycle;
\node at (-0.5,-0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\draw[black]
(1, 1) -- (1, 0) -- (2, 0) -- (3, 0) -- (3, 1) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\node at (2.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \quad &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
\node at (0.5,-0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(-1, -1) -- (0, -1) -- (0, 0) -- (-1, 0) -- (-2, 0) -- (-2, -1) -- cycle;
\node at (-1.5,-0.5) {\scriptsize $1$};
\node at (-0.5,-0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $3$};
\end{tikzpicture}}
& \quad &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}}
& \mapsto &
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{0.65,0.65,0.65}
\fill[fill=cellcolor, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $2$};
\end{tikzpicture}}.
\end{array}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\definecolor{cellcolor}{gray}{1}
\fill[fill=cellcolor, draw=black]
(0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\fill[fill=cellcolor, draw=black]
(0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\fill[fill=cellcolor, draw=black]
(1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\fill[fill=cellcolor, draw=black]
(2,0) -- (3,0) -- (3,1) -- (2,1) -- cycle;
\node at (2.5,0.5) {\scriptsize $3$};
\fill[fill=cellcolor, draw=black]
(1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
\node at (1.5,1.5) {\scriptsize $3$};
\fill[fill=cellcolor, draw=black]
(2,1) -- (3,1) -- (3,2) -- (2,2) -- cycle;
\node at (2.5,1.5) {\scriptsize $3$};
\end{tikzpicture}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw
(0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{1.000,0.000,0.000}
\draw
(1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.000,0.502,0.000}
\draw
(2,0) -- (3,0) -- (3,1) -- (2,1) -- cycle;
\node at (2.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{rgb}{1.000,0.000,0.000}
\draw
(0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.000,0.502,0.000}
\draw
(1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
\node at (1.5,1.5) {\scriptsize $3$};
\draw
(2,1) -- (3,1) -- (3,2) -- (2,2) -- cycle;
\node at (2.5,1.5) {\scriptsize $3$};
\draw[thick, opacity=0.75, cap=round, draw=red] (1.500000, 1.500000) -- (0.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (1.500000, 1.500000) -- (2.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (1.500000, 1.500000) -- (0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (2.500000, 1.500000) -- (2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (2.500000, 0.500000) -- (1.500000, 0.500000);
\end{tikzpicture}}:
\[
\begin{array}{rcl}
\sigma\big(\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\definecolor{cellcolor}{gray}{0.65}
\fill[fill=cellcolor, draw=black]
(0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{gray}{1}
\fill[fill=cellcolor, draw=black]
(0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\fill[fill=cellcolor, draw=black]
(1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\fill[fill=cellcolor, draw=black]
(2,0) -- (3,0) -- (3,1) -- (2,1) -- cycle;
\node at (2.5,0.5) {\scriptsize $3$};
\fill[fill=cellcolor, draw=black]
(1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
\node at (1.5,1.5) {\scriptsize $3$};
\fill[fill=cellcolor, draw=black]
(2,1) -- (3,1) -- (3,2) -- (2,2) -- cycle;
\node at (2.5,1.5) {\scriptsize $3$};
\end{tikzpicture}}\big)
    & = & \{[0,0], 3\} \\
    & \cup & \{[(0, 0), 1], [(1, 0), 3]\} + (-2,0) \\
    & \cup & \{[(0, 0), 2]\} + (-2,0) + (0,-1) \\
    & \cup & \{[(0, 0), 1], [(1, 0), 3]\} + (-2,0) + (0,1) \\
    & \cup & \{[(0, 0), 1], [(1, 0), 3]\} + (-2,0) + (0,1) + (2,1)  \\
    & \cup & \{[(0, 0), 2]\} + (-2,0) + (0,1) + (2,1) + (0,-1) \\
    & = & \{[(0, 0), 3], [(-2, 0), 1], [(-1, 0), 3], [(-2, -1), 2], \\
    & & \phantom{\}} [(-2, 1), 1], [(-1, 1), 3], [(0, 1), 2], [(0, 2), 1], [(1, 2), 3]\} \\
    & = &
\myvcenter{%
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\definecolor{cellcolor}{gray}{1}
\fill[fill=cellcolor, draw=black]
(-1, 1) -- (0, 1) -- (0, 2) -- (-1, 2) -- (-2, 2) -- (-2, 1) -- cycle;
\node at (-1.5,1.5) {\scriptsize $1$};
\node at (-0.5,1.5) {\scriptsize $3$};
\fill[fill=cellcolor, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $2$};
\fill[fill=cellcolor, draw=black]
(-1, -1) -- (-1, 0) -- (-2, 0) -- (-2, -1) -- cycle;
\node at (-1.5,-0.5) {\scriptsize $2$};
\fill[fill=cellcolor, draw=black]
(0, 3) -- (0, 2) -- (1, 2) -- (2, 2) -- (2, 3) -- (1, 3) -- cycle;
\node at (0.5,2.5) {\scriptsize $1$};
\node at (1.5,2.5) {\scriptsize $3$};
\fill[fill=cellcolor, draw=black]
(-1, 0) -- (0, 0) -- (0, 1) -- (-1, 1) -- (-2, 1) -- (-2, 0) -- cycle;
\node at (-1.5,0.5) {\scriptsize $1$};
\node at (-0.5,0.5) {\scriptsize $3$};
\definecolor{cellcolor}{gray}{0.65}
\fill[fill=cellcolor, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\end{tikzpicture}
}.
\end{array}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\end{tikzpicture}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(2, 4) -- (2, 3) -- (3, 3) -- (4, 3) -- (4, 4) -- (3, 4) -- cycle;
\node at (2.5,3.5) {\scriptsize $1$};
\node at (3.5,3.5) {\scriptsize $3$};
\draw[black]
(0, 3) -- (0, 2) -- (1, 2) -- (2, 2) -- (2, 3) -- (1, 3) -- cycle;
\node at (0.5,2.5) {\scriptsize $1$};
\node at (1.5,2.5) {\scriptsize $3$};
\draw[black]
(2, 2) -- (2, 1) -- (3, 1) -- (3, 2) -- cycle;
\node at (2.5,1.5) {\scriptsize $3$};
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\draw[black]
(0, 2) -- (0, 1) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,1.5) {\scriptsize $3$};
\draw[black]
(2, 3) -- (2, 2) -- (3, 2) -- (3, 3) -- cycle;
\node at (2.5,2.5) {\scriptsize $2$};
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (0.500000, -1.500000) -- (1.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (3.500000, 1.500000) -- (2.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (3.500000, 1.500000) -- (2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (0.500000, 0.500000) -- (1.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (2.500000, 1.500000) -- (1.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (0.500000, -0.500000) -- (1.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (2.500000, -0.500000) -- (1.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (2.500000, -0.500000) -- (2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,2)}] (1.500000, -0.500000) -- (1.500000, 0.500000);
\end{tikzpicture}
}
\mapsto
%%% 2
\myvcenter{
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(-1, 1) -- (0, 1) -- (0, 2) -- (-1, 2) -- (-2, 2) -- (-2, 1) -- cycle;
\node at (-1.5,1.5) {\scriptsize $1$};
\node at (-0.5,1.5) {\scriptsize $3$};
\draw[black]
(-1, -1) -- (-1, 0) -- (-2, 0) -- (-2, -1) -- cycle;
\node at (-1.5,-0.5) {\scriptsize $2$};
\draw[black]
(-3, -2) -- (-3, -1) -- (-4, -1) -- (-4, -2) -- cycle;
\node at (-3.5,-1.5) {\scriptsize $2$};
\draw[black]
(-3, 0) -- (-3, 1) -- (-4, 1) -- (-5, 1) -- (-5, 0) -- (-4, 0) -- cycle;
\node at (-4.5,0.5) {\scriptsize $1$};
\node at (-3.5,0.5) {\scriptsize $3$};
\draw[black]
(-4, -1) -- (-4, 0) -- (-5, 0) -- (-5, -1) -- cycle;
\node at (-4.5,-0.5) {\scriptsize $2$};
\draw[black]
(-1, 0) -- (0, 0) -- (0, 1) -- (-1, 1) -- (-2, 1) -- (-2, 0) -- cycle;
\node at (-1.5,0.5) {\scriptsize $1$};
\node at (-0.5,0.5) {\scriptsize $3$};
\draw[black]
(-2, 0) -- (-2, 1) -- (-3, 1) -- (-3, 0) -- cycle;
\node at (-2.5,0.5) {\scriptsize $3$};
\draw[black]
(-2, -1) -- (-2, 0) -- (-3, 0) -- (-4, 0) -- (-4, -1) -- (-3, -1) -- cycle;
\node at (-3.5,-0.5) {\scriptsize $1$};
\node at (-2.5,-0.5) {\scriptsize $3$};
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\draw[thick, opacity=0.75, cap=round, draw=red] (0.500000, 0.500000) -- (-0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-1.500000, -0.500000) -- (-0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-1.500000, 0.500000) -- (-0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-1.500000, 0.500000) -- (-2.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-0.500000, 1.500000) -- (-0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-0.500000, 1.500000) -- (-1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-4.500000, 0.500000) -- (-3.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-3.500000, -0.500000) -- (-4.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-3.500000, -0.500000) -- (-2.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-3.500000, 0.500000) -- (-2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-3.500000, 0.500000) -- (-4.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-2.500000, 0.500000) -- (-1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-2.500000, 0.500000) -- (-2.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red] (-3.500000, -1.500000) -- (-2.500000, -0.500000);
\end{tikzpicture}
}
\mapsto
%%% 3
\myvcenter{
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(-1, -2) -- (-1, -1) -- (-2, -1) -- (-2, -2) -- cycle;
\node at (-1.5,-1.5) {\scriptsize $3$};
\draw[black]
(-1, 0) -- (0, 0) -- (0, 1) -- (-1, 1) -- (-2, 1) -- (-2, 0) -- cycle;
\node at (-1.5,0.5) {\scriptsize $1$};
\node at (-0.5,0.5) {\scriptsize $3$};
\draw[black]
(-2, 0) -- (-2, 1) -- (-3, 1) -- (-3, 0) -- cycle;
\node at (-2.5,0.5) {\scriptsize $2$};
\draw[black]
(-2, -1) -- (-2, 0) -- (-3, 0) -- (-4, 0) -- (-4, -1) -- (-3, -1) -- cycle;
\node at (-3.5,-0.5) {\scriptsize $1$};
\node at (-2.5,-0.5) {\scriptsize $3$};
\draw[black]
(-1, -1) -- (-1, 0) -- (-2, 0) -- (-2, -1) -- cycle;
\node at (-1.5,-0.5) {\scriptsize $2$};
\draw[black]
(-1, 1) -- (-1, 2) -- (-2, 2) -- (-3, 2) -- (-3, 1) -- (-2, 1) -- cycle;
\node at (-2.5,1.5) {\scriptsize $1$};
\node at (-1.5,1.5) {\scriptsize $3$};
\draw[black]
(-4, -1) -- (-4, 0) -- (-5, 0) -- (-5, -1) -- cycle;
\node at (-4.5,-0.5) {\scriptsize $2$};
\draw[black]
(-1, 2) -- (-1, 3) -- (-2, 3) -- (-3, 3) -- (-3, 2) -- (-2, 2) -- cycle;
\node at (-2.5,2.5) {\scriptsize $1$};
\node at (-1.5,2.5) {\scriptsize $3$};
\draw[black]
(-3, -3) -- (-3, -2) -- (-4, -2) -- (-4, -3) -- cycle;
\node at (-3.5,-2.5) {\scriptsize $2$};
\draw[black]
(-3, 0) -- (-3, 1) -- (-4, 1) -- (-5, 1) -- (-5, 0) -- (-4, 0) -- cycle;
\node at (-4.5,0.5) {\scriptsize $1$};
\node at (-3.5,0.5) {\scriptsize $3$};
\draw[black]
(-2, -2) -- (-2, -1) -- (-3, -1) -- (-4, -1) -- (-4, -2) -- (-3, -2) -- cycle;
\node at (-3.5,-1.5) {\scriptsize $1$};
\node at (-2.5,-1.5) {\scriptsize $3$};
\draw[black]
(-1, 2) -- (-1, 1) -- (0, 1) -- (0, 2) -- cycle;
\node at (-0.5,1.5) {\scriptsize $3$};
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $3$};
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, 0.500000) -- (1.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (-1.500000, -2.500000) -- (-0.500000, -2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (-1.500000, -2.500000) -- (-0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -2.500000) -- (-0.500000, -2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -2.500000) -- (1.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -2.500000) -- (0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -2.500000) -- (0.500000, -3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (2.500000, -1.500000) -- (3.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (2.500000, -1.500000) -- (1.500000, -2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (2.500000, -1.500000) -- (1.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (2.500000, -1.500000) -- (2.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (1.500000, -2.500000) -- (1.500000, -3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (1.500000, -1.500000) -- (0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -1.500000) -- (1.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (1.500000, -3.500000) -- (0.500000, -3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -3.500000) -- (-0.500000, -3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -3.500000) -- (-0.500000, -4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (-1.500000, -1.500000) -- (-0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (1.500000, -0.500000) -- (1.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (1.500000, -0.500000) -- (0.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (1.500000, -0.500000) -- (2.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-3,2)}] (0.500000, -0.500000) -- (-0.500000, -1.500000);
\end{tikzpicture}
}
\mapsto
%%% 4
\myvcenter{
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(-1, 0) -- (-1, -1) -- (0, -1) -- (0, 0) -- cycle;
\node at (-0.5,-0.5) {\scriptsize $3$};
\draw[black]
(-4, -3) -- (-4, -2) -- (-5, -2) -- (-5, -3) -- cycle;
\node at (-4.5,-2.5) {\scriptsize $2$};
\draw[black]
(2, 3) -- (2, 2) -- (3, 2) -- (4, 2) -- (4, 3) -- (3, 3) -- cycle;
\node at (2.5,2.5) {\scriptsize $1$};
\node at (3.5,2.5) {\scriptsize $3$};
\draw[black]
(0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
\node at (0.5,-0.5) {\scriptsize $2$};
\draw[black]
(-1, 3) -- (-1, 2) -- (0, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- cycle;
\node at (-0.5,2.5) {\scriptsize $1$};
\node at (0.5,2.5) {\scriptsize $3$};
\draw[black]
(-3, -2) -- (-3, -1) -- (-4, -1) -- (-5, -1) -- (-5, -2) -- (-4, -2) -- cycle;
\node at (-4.5,-1.5) {\scriptsize $1$};
\node at (-3.5,-1.5) {\scriptsize $3$};
\draw[black]
(1, 2) -- (1, 1) -- (2, 1) -- (2, 2) -- cycle;
\node at (1.5,1.5) {\scriptsize $3$};
\draw[black]
(-1, 1) -- (-1, 0) -- (0, 0) -- (0, 1) -- cycle;
\node at (-0.5,0.5) {\scriptsize $2$};
\draw[black]
(0, -1) -- (-1, -1) -- (-2, -1) -- (-2, -2) -- (-1, -2) -- (0, -2) -- cycle;
\node at (-1.5,-1.5) {\scriptsize $1$};
\node at (-0.5,-1.5) {\scriptsize $3$};
\draw[black]
(-2, -2) -- (-2, -1) -- (-3, -1) -- (-3, -2) -- cycle;
\node at (-2.5,-1.5) {\scriptsize $2$};
\draw[black]
(2, 1) -- (2, 0) -- (3, 0) -- (3, 1) -- cycle;
\node at (2.5,0.5) {\scriptsize $2$};
\draw[black]
(2, 2) -- (2, 1) -- (3, 1) -- (4, 1) -- (4, 2) -- (3, 2) -- cycle;
\node at (2.5,1.5) {\scriptsize $1$};
\node at (3.5,1.5) {\scriptsize $3$};
\draw[black]
(-1, 0) -- (-1, 1) -- (-2, 1) -- (-3, 1) -- (-3, 0) -- (-2, 0) -- cycle;
\node at (-2.5,0.5) {\scriptsize $1$};
\node at (-1.5,0.5) {\scriptsize $3$};
\draw[black]
(1, -1) -- (0, -1) -- (0, -2) -- (1, -2) -- cycle;
\node at (0.5,-1.5) {\scriptsize $3$};
\draw[black]
(4, 2) -- (4, 1) -- (5, 1) -- (5, 2) -- cycle;
\node at (4.5,1.5) {\scriptsize $3$};
\draw[black]
(-1, -3) -- (-1, -2) -- (-2, -2) -- (-2, -3) -- cycle;
\node at (-1.5,-2.5) {\scriptsize $2$};
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $3$};
\draw[black]
(-1, -1) -- (-1, 0) -- (-2, 0) -- (-3, 0) -- (-3, -1) -- (-2, -1) -- cycle;
\node at (-2.5,-0.5) {\scriptsize $1$};
\node at (-1.5,-0.5) {\scriptsize $3$};
\draw[black]
(-1, 2) -- (-1, 1) -- (0, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- cycle;
\node at (-0.5,1.5) {\scriptsize $1$};
\node at (0.5,1.5) {\scriptsize $3$};
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (3.500000, 1.500000) -- (2.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (3.500000, 1.500000) -- (4.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (2.500000, 1.500000) -- (3.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (0.500000, 0.500000) -- (1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (9.500000, 4.500000) -- (8.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (7.500000, 3.500000) -- (8.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 2.500000) -- (4.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 2.500000) -- (4.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 2.500000) -- (5.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 2.500000) -- (3.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (6.500000, 4.500000) -- (6.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (6.500000, 4.500000) -- (5.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (6.500000, 4.500000) -- (7.500000, 5.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 4.500000) -- (5.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 4.500000) -- (3.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (6.500000, 3.500000) -- (5.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (6.500000, 3.500000) -- (7.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (6.500000, 3.500000) -- (5.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (5.500000, 2.500000) -- (5.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (7.500000, 4.500000) -- (8.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (5.500000, 5.500000) -- (5.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (5.500000, 5.500000) -- (4.500000, 5.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (5.500000, 4.500000) -- (4.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (8.500000, 5.500000) -- (8.500000, 4.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (8.500000, 5.500000) -- (7.500000, 5.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 1.500000) -- (5.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 1.500000) -- (3.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (2.500000, 3.500000) -- (3.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (4.500000, 3.500000) -- (5.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (3.500000, 3.500000) -- (3.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (0.500000, 1.500000) -- (1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (1.500000, 1.500000) -- (2.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(-5,-3)}] (3.500000, 2.500000) -- (2.500000, 2.500000);
\end{tikzpicture}
}
\mapsto
%%% 5
\myvcenter{
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\draw[black]
(-2, 1) -- (-2, 2) -- (-3, 2) -- (-4, 2) -- (-4, 1) -- (-3, 1) -- cycle;
\node at (-3.5,1.5) {\scriptsize $1$};
\node at (-2.5,1.5) {\scriptsize $3$};
\draw[black]
(0, -2) -- (-1, -2) -- (-1, -3) -- (0, -3) -- (1, -3) -- (1, -2) -- cycle;
\node at (-0.5,-2.5) {\scriptsize $1$};
\node at (0.5,-2.5) {\scriptsize $3$};
\draw[black]
(-2, 2) -- (-2, 3) -- (-3, 3) -- (-4, 3) -- (-4, 2) -- (-3, 2) -- cycle;
\node at (-3.5,2.5) {\scriptsize $1$};
\node at (-2.5,2.5) {\scriptsize $3$};
\draw[black]
(-4, 0) -- (-4, 1) -- (-5, 1) -- (-6, 1) -- (-6, 0) -- (-5, 0) -- cycle;
\node at (-5.5,0.5) {\scriptsize $1$};
\node at (-4.5,0.5) {\scriptsize $3$};
\draw[black]
(-6, -4) -- (-6, -3) -- (-7, -3) -- (-7, -4) -- cycle;
\node at (-6.5,-3.5) {\scriptsize $2$};
\draw[black]
(-1, -3) -- (-1, -2) -- (-2, -2) -- (-2, -3) -- cycle;
\node at (-1.5,-2.5) {\scriptsize $2$};
\draw[black]
(-1, 1) -- (-1, 2) -- (-2, 2) -- (-2, 1) -- cycle;
\node at (-1.5,1.5) {\scriptsize $3$};
\draw[black]
(0, -3) -- (-1, -3) -- (-1, -4) -- (0, -4) -- cycle;
\node at (-0.5,-3.5) {\scriptsize $2$};
\draw[black]
(-1, 0) -- (-1, 1) -- (-2, 1) -- (-3, 1) -- (-3, 0) -- (-2, 0) -- cycle;
\node at (-2.5,0.5) {\scriptsize $1$};
\node at (-1.5,0.5) {\scriptsize $3$};
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $3$};
\draw[black]
(-2, -1) -- (-2, 0) -- (-3, 0) -- (-3, -1) -- cycle;
\node at (-2.5,-0.5) {\scriptsize $2$};
\draw[black]
(-2, -2) -- (-2, -1) -- (-3, -1) -- (-3, -2) -- cycle;
\node at (-2.5,-1.5) {\scriptsize $3$};
\draw[black]
(-1, 1) -- (-1, 0) -- (0, 0) -- (0, 1) -- cycle;
\node at (-0.5,0.5) {\scriptsize $3$};
\draw[black]
(-3, -2) -- (-3, -1) -- (-4, -1) -- (-5, -1) -- (-5, -2) -- (-4, -2) -- cycle;
\node at (-4.5,-1.5) {\scriptsize $1$};
\node at (-3.5,-1.5) {\scriptsize $3$};
\draw[black]
(1, -1) -- (0, -1) -- (0, -2) -- (1, -2) -- cycle;
\node at (0.5,-1.5) {\scriptsize $3$};
\draw[black]
(-5, -3) -- (-5, -2) -- (-6, -2) -- (-7, -2) -- (-7, -3) -- (-6, -3) -- cycle;
\node at (-6.5,-2.5) {\scriptsize $1$};
\node at (-5.5,-2.5) {\scriptsize $3$};
\draw[black]
(-1, -1) -- (0, -1) -- (0, 0) -- (-1, 0) -- (-2, 0) -- (-2, -1) -- cycle;
\node at (-1.5,-0.5) {\scriptsize $1$};
\node at (-0.5,-0.5) {\scriptsize $3$};
\draw[black]
(0, 2) -- (0, 1) -- (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,1.5) {\scriptsize $3$};
\draw[black]
(2, -2) -- (1, -2) -- (1, -3) -- (2, -3) -- cycle;
\node at (1.5,-2.5) {\scriptsize $3$};
\draw[black]
(-4, -3) -- (-4, -2) -- (-5, -2) -- (-5, -3) -- cycle;
\node at (-4.5,-2.5) {\scriptsize $2$};
\draw[black]
(0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
\node at (0.5,-0.5) {\scriptsize $2$};
\draw[black]
(0, -1) -- (-1, -1) -- (-2, -1) -- (-2, -2) -- (-1, -2) -- (0, -2) -- cycle;
\node at (-1.5,-1.5) {\scriptsize $1$};
\node at (-0.5,-1.5) {\scriptsize $3$};
\draw[black]
(-3, -1) -- (-3, 0) -- (-4, 0) -- (-5, 0) -- (-5, -1) -- (-4, -1) -- cycle;
\node at (-4.5,-0.5) {\scriptsize $1$};
\node at (-3.5,-0.5) {\scriptsize $3$};
\draw[black]
(-3, -4) -- (-3, -3) -- (-4, -3) -- (-4, -4) -- cycle;
\node at (-3.5,-3.5) {\scriptsize $2$};
\draw[black]
(-2, -3) -- (-2, -2) -- (-3, -2) -- (-4, -2) -- (-4, -3) -- (-3, -3) -- cycle;
\node at (-3.5,-2.5) {\scriptsize $1$};
\node at (-2.5,-2.5) {\scriptsize $3$};
\draw[black]
(-3, 0) -- (-3, 1) -- (-4, 1) -- (-4, 0) -- cycle;
\node at (-3.5,0.5) {\scriptsize $2$};
\draw[black]
(2, 1) -- (2, 0) -- (3, 0) -- (3, 1) -- cycle;
\node at (2.5,0.5) {\scriptsize $3$};
\draw[black]
(-5, -1) -- (-5, 0) -- (-6, 0) -- (-6, -1) -- cycle;
\node at (-5.5,-0.5) {\scriptsize $2$};
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-0.500000, -2.500000) -- (0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, -0.500000) -- (0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, -0.500000) -- (-0.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, -0.500000) -- (0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, -2.500000) -- (-2.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-4.500000, 0.500000) -- (-3.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-4.500000, 0.500000) -- (-5.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-6.500000, -2.500000) -- (-5.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 0.500000) -- (-3.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 0.500000) -- (-2.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 0.500000) -- (-3.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-5.500000, -1.500000) -- (-4.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-5.500000, -1.500000) -- (-6.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 2.500000) -- (-4.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 2.500000) -- (-2.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 1.500000) -- (-2.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, 1.500000) -- (-2.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-5.500000, 0.500000) -- (-4.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-4.500000, 1.500000) -- (-5.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, 2.500000) -- (-2.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, 2.500000) -- (-1.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, 3.500000) -- (-3.500000, 3.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-4.500000, -1.500000) -- (-3.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-4.500000, -1.500000) -- (-3.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, 1.500000) -- (-1.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, 1.500000) -- (-2.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, 1.500000) -- (-0.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, 1.500000) -- (-2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-3.500000, -1.500000) -- (-2.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, 2.500000) -- (1.500000, 2.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, 2.500000) -- (-0.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (1.500000, 2.500000) -- (1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-0.500000, 1.500000) -- (-0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-4.500000, -0.500000) -- (-3.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, -0.500000) -- (-1.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, -0.500000) -- (-3.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, -0.500000) -- (-2.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, -0.500000) -- (-2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, 1.500000) -- (-0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (0.500000, 1.500000) -- (1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-0.500000, 0.500000) -- (-1.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-0.500000, 0.500000) -- (-0.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (2.500000, 1.500000) -- (1.500000, 1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (1.500000, 1.500000) -- (0.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, 0.500000) -- (-2.500000, 0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, -1.500000) -- (-0.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-1.500000, -1.500000) -- (-0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-2.500000, -1.500000) -- (-1.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-0.500000, -0.500000) -- (-1.500000, -0.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (1.500000, -1.500000) -- (0.500000, -1.500000);
\draw[thick, opacity=0.75, cap=round, draw=red,  shift={(0,-1)}] (-0.500000, -1.500000) -- (0.500000, -1.500000);
\end{tikzpicture}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}}
 $\mapsto$
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}}\,,
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\end{tikzpicture}}
 $\mapsto$
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\end{tikzpicture}}\,,
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $2$};
\end{tikzpicture}}
 $\mapsto$
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 0) -- (1, -1) -- (2, -1) -- (2, 0) -- cycle;
\node at (1.5,-0.5) {\scriptsize $2$};
\end{tikzpicture}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\fill[fill=white, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\fill[fill=white, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\fill[fill=white, draw=black]
(1, 2) -- (1, 1) -- (2, 1) -- (2, 2) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\node at (1.5,0.5) {\scriptsize $2$};
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,1.5) {\scriptsize $1$};
\draw[ultra thick, red, rounded corners, opacity=0.75, cap=round]
(0.5,0.5) -- (0.5,1.5) -- (1.5,1.5) -- (1.5,0.5);
\end{tikzpicture}}
 \ $\mapsto$ \
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\fill[fill=white, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\fill[fill=white, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\fill[fill=white, draw=black]
(1, 2) -- (1, 1) -- (2, 1) -- (2, 2) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\node at (1.5,0.5) {\scriptsize $2$};
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,1.5) {\scriptsize $1$};
\end{tikzpicture}}
\qquad
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\fill[fill=white, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\fill[fill=white, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\fill[fill=white, draw=black]
(1, 2) -- (1, 1) -- (2, 1) -- (2, 2) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\node at (1.5,0.5) {\scriptsize $2$};
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,1.5) {\scriptsize $1$};
\draw[ultra thick, red, rounded corners, opacity=0.75, cap=round]
(0.5,1.5) -- (0.5,0.5) -- (1.5,0.5) -- (1.5,1.5);
\end{tikzpicture}}
 \ $\mapsto$ \
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\fill[fill=white, draw=black]
(1, 0) -- (1, -1) -- (2, -1) -- (2, 0) -- cycle;
\fill[fill=white, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\fill[fill=white, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $2$};
\node at (1.5,-0.5) {\scriptsize $2$};
\node at (0.5,1.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}}
 $\mapsto$
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}}\,,
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\node at (0.5,1.5) {\scriptsize $1$};
\end{tikzpicture}}
 $\mapsto$
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\definecolor{cellcolor}{rgb}{0.7,0.7,0.7}
\fill[fill=cellcolor, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}
\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\fill[fill=black!30, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\fill[fill=black!60, draw=black]
(0, 2) -- (0, 1) -- (1, 1) -- (1, 2) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $1$};
\node at (0.5,1.5) {\scriptsize $1$};
\end{tikzpicture}}
 \ $\mapsto$ \
\myvcenter{\begin{tikzpicture}[x=2.5mm, y=2.5mm]
\fill[fill=white, draw=black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- cycle;
\fill[fill=black!60, draw=black]
(1.2, 1.2) -- (1.2, 0.2) -- (2.2, 0.2) -- (2.2, 1.2) -- cycle;
\fill[fill=black!30, draw=black]
(1, 1) -- (1, 0) -- (2, 0) -- (2, 1) -- cycle;
\node at (0.5,0.5) {\scriptsize $1$};
\node at (1.5,0.5) {\scriptsize $1$};
\end{tikzpicture}}\,.
\end{center}
\end{exam}

\begin{figure}[ht]
\label{fig:iterations}
\centering
\myvcenter{%
\begin{tikzpicture}[x=1mm, y=1mm]
\draw[black]
(0, 1) -- (0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 0) -- (3, 0) -- (3, -1) -- (2, -1) -- (2, -2) -- (2, -3) -- (3, -3) -- (3, -2) -- (4, -2) -- (4, -3) -- (5, -3) -- (5, -2) -- (6, -2) -- (6, -1) -- (6, 0) -- (7, 0) -- (7, -1) -- (8, -1) -- (8, -2) -- (7, -2) -- (7, -3) -- (7, -4) -- (8, -4) -- (8, -3) -- (9, -3) -- (9, -4) -- (10, -4) -- (10, -5) -- (9, -5) -- (9, -6) -- (9, -7) -- (10, -7) -- (10, -6) -- (11, -6) -- (11, -7) -- (12, -7) -- (12, -6) -- (13, -6) -- (13, -5) -- (12, -5) -- (12, -4) -- (12, -3) -- (13, -3) -- (13, -2) -- (13, -1) -- (14, -1) -- (14, -2) -- (15, -2) -- (15, -1) -- (16, -1) -- (16, 0) -- (16, 1) -- (17, 1) -- (17, 0) -- (18, 0) -- (18, 1) -- (19, 1) -- (19, 2) -- (18, 2) -- (18, 3) -- (18, 4) -- (19, 4) -- (19, 5) -- (19, 6) -- (20, 6) -- (20, 5) -- (21, 5) -- (21, 6) -- (22, 6) -- (22, 7) -- (21, 7) -- (21, 8) -- (21, 9) -- (22, 9) -- (22, 10) -- (22, 11) -- (23, 11) -- (23, 10) -- (24, 10) -- (24, 11) -- (25, 11) -- (25, 12) -- (24, 12) -- (24, 13) -- (24, 14) -- (25, 14) -- (25, 15) -- (24, 15) -- (24, 16) -- (23, 16) -- (23, 15) -- (23, 14) -- (22, 14) -- (22, 13) -- (21, 13) -- (21, 14) -- (20, 14) -- (20, 13) -- (19, 13) -- (19, 14) -- (19, 15) -- (20, 15) -- (20, 16) -- (19, 16) -- (19, 17) -- (18, 17) -- (18, 16) -- (18, 15) -- (17, 15) -- (17, 14) -- (16, 14) -- (16, 15) -- (15, 15) -- (15, 14) -- (15, 13) -- (14, 13) -- (14, 12) -- (14, 11) -- (15, 11) -- (15, 10) -- (14, 10) -- (14, 9) -- (13, 9) -- (13, 10) -- (12, 10) -- (12, 9) -- (11, 9) -- (11, 10) -- (11, 11) -- (12, 11) -- (12, 12) -- (11, 12) -- (11, 13) -- (10, 13) -- (10, 12) -- (10, 11) -- (9, 11) -- (9, 10) -- (8, 10) -- (8, 11) -- (7, 11) -- (7, 10) -- (6, 10) -- (6, 11) -- (6, 12) -- (7, 12) -- (7, 13) -- (6, 13) -- (6, 14) -- (5, 14) -- (5, 13) -- (5, 12) -- (4, 12) -- (4, 11) -- (3, 11) -- (3, 12) -- (2, 12) -- (2, 11) -- (2, 10) -- (1, 10) -- (1, 9) -- (1, 8) -- (2, 8) -- (2, 9) -- (3, 9) -- (3, 8) -- (4, 8) -- (4, 7) -- (3, 7) -- (3, 6) -- (3, 5) -- (4, 5) -- (4, 4) -- (3, 4) -- (3, 3) -- (2, 3) -- (2, 4) -- (1, 4) -- (1, 3) -- (1, 2) -- (0, 2) -- cycle;
\end{tikzpicture}}
\quad %%%
\myvcenter{%
\begin{tikzpicture}[x=1mm, y=1mm]
\draw[black]
(-1, 0) -- (0, 0) -- (1, 0) -- (2, 0) -- (3, 0) -- (4, 0) -- (5, 0) -- (6, 0) -- (7, 0) -- (8, 0) -- (9, 0) -- (10, 0) -- (11, 0) -- (12, 0) -- (13, 0) -- (14, 0) -- (15, 0) -- (16, 0) -- (17, 0) -- (18, 0) -- (19, 0) -- (20, 0) -- (21, 0) -- (22, 0) -- (23, 0) -- (24, 0) -- (24, 1) -- (23, 1) -- (23, 2) -- (22, 2) -- (22, 1) -- (21, 1) -- (20, 1) -- (20, 2) -- (21, 2) -- (21, 3) -- (20, 3) -- (20, 4) -- (19, 4) -- (19, 3) -- (18, 3) -- (18, 2) -- (19, 2) -- (19, 1) -- (18, 1) -- (17, 1) -- (17, 2) -- (16, 2) -- (16, 1) -- (15, 1) -- (14, 1) -- (14, 2) -- (13, 2) -- (13, 1) -- (12, 1) -- (11, 1) -- (11, 2) -- (12, 2) -- (12, 3) -- (11, 3) -- (11, 4) -- (12, 4) -- (13, 4) -- (14, 4) -- (15, 4) -- (15, 5) -- (14, 5) -- (14, 6) -- (13, 6) -- (13, 5) -- (12, 5) -- (11, 5) -- (11, 6) -- (12, 6) -- (12, 7) -- (11, 7) -- (11, 8) -- (10, 8) -- (10, 7) -- (9, 7) -- (9, 6) -- (10, 6) -- (10, 5) -- (9, 5) -- (8, 5) -- (8, 6) -- (7, 6) -- (7, 5) -- (6, 5) -- (6, 4) -- (7, 4) -- (8, 4) -- (9, 4) -- (10, 4) -- (10, 3) -- (9, 3) -- (9, 2) -- (10, 2) -- (10, 1) -- (9, 1) -- (8, 1) -- (8, 2) -- (7, 2) -- (7, 1) -- (6, 1) -- (5, 1) -- (5, 2) -- (4, 2) -- (4, 1) -- (3, 1) -- (2, 1) -- (2, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- (2, 4) -- (1, 4) -- (1, 3) -- (0, 3) -- (0, 2) -- (1, 2) -- (1, 1) -- (0, 1) -- (-1, 1) -- (-1, 2) -- (-2, 2) -- (-2, 1) -- (-3, 1) -- (-4, 1) -- (-4, 2) -- (-5, 2) -- (-5, 1) -- (-6, 1) -- (-7, 1) -- (-7, 2) -- (-6, 2) -- (-6, 3) -- (-7, 3) -- (-7, 4) -- (-8, 4) -- (-8, 3) -- (-9, 3) -- (-9, 2) -- (-8, 2) -- (-8, 1) -- (-9, 1) -- (-10, 1) -- (-10, 2) -- (-11, 2) -- (-11, 1) -- (-12, 1) -- (-13, 1) -- (-13, 2) -- (-14, 2) -- (-14, 1) -- (-15, 1) -- (-16, 1) -- (-16, 2) -- (-15, 2) -- (-15, 3) -- (-16, 3) -- (-16, 4) -- (-15, 4) -- (-14, 4) -- (-13, 4) -- (-12, 4) -- (-12, 5) -- (-13, 5) -- (-13, 6) -- (-14, 6) -- (-14, 5) -- (-15, 5) -- (-16, 5) -- (-16, 6) -- (-15, 6) -- (-15, 7) -- (-16, 7) -- (-16, 8) -- (-15, 8) -- (-14, 8) -- (-13, 8) -- (-12, 8) -- (-11, 8) -- (-10, 8) -- (-9, 8) -- (-8, 8) -- (-7, 8) -- (-6, 8) -- (-5, 8) -- (-4, 8) -- (-3, 8) -- (-3, 9) -- (-4, 9) -- (-4, 10) -- (-5, 10) -- (-5, 9) -- (-6, 9) -- (-7, 9) -- (-7, 10) -- (-6, 10) -- (-6, 11) -- (-7, 11) -- (-7, 12) -- (-8, 12) -- (-8, 11) -- (-9, 11) -- (-9, 10) -- (-8, 10) -- (-8, 9) -- (-9, 9) -- (-10, 9) -- (-10, 10) -- (-11, 10) -- (-11, 9) -- (-12, 9) -- (-13, 9) -- (-13, 10) -- (-14, 10) -- (-14, 9) -- (-15, 9) -- (-16, 9) -- (-16, 10) -- (-15, 10) -- (-15, 11) -- (-16, 11) -- (-16, 12) -- (-15, 12) -- (-14, 12) -- (-13, 12) -- (-12, 12) -- (-12, 13) -- (-13, 13) -- (-13, 14) -- (-14, 14) -- (-14, 13) -- (-15, 13) -- (-16, 13) -- (-16, 14) -- (-15, 14) -- (-15, 15) -- (-16, 15) -- (-16, 16) -- (-17, 16) -- (-17, 15) -- (-18, 15) -- (-18, 14) -- (-17, 14) -- (-17, 13) -- (-18, 13) -- (-19, 13) -- (-19, 14) -- (-20, 14) -- (-20, 13) -- (-21, 13) -- (-21, 12) -- (-20, 12) -- (-19, 12) -- (-18, 12) -- (-17, 12) -- (-17, 11) -- (-18, 11) -- (-18, 10) -- (-17, 10) -- (-17, 9) -- (-18, 9) -- (-19, 9) -- (-19, 10) -- (-20, 10) -- (-20, 9) -- (-21, 9) -- (-22, 9) -- (-22, 10) -- (-23, 10) -- (-23, 9) -- (-24, 9) -- (-25, 9) -- (-25, 10) -- (-24, 10) -- (-24, 11) -- (-25, 11) -- (-25, 12) -- (-26, 12) -- (-26, 11) -- (-27, 11) -- (-27, 10) -- (-26, 10) -- (-26, 9) -- (-27, 9) -- (-28, 9) -- (-28, 10) -- (-29, 10) -- (-29, 9) -- (-30, 9) -- (-30, 8) -- (-29, 8) -- (-28, 8) -- (-27, 8) -- (-26, 8) -- (-25, 8) -- (-24, 8) -- (-23, 8) -- (-22, 8) -- (-21, 8) -- (-20, 8) -- (-19, 8) -- (-18, 8) -- (-17, 8) -- (-17, 7) -- (-18, 7) -- (-18, 6) -- (-17, 6) -- (-17, 5) -- (-18, 5) -- (-19, 5) -- (-19, 6) -- (-20, 6) -- (-20, 5) -- (-21, 5) -- (-21, 4) -- (-20, 4) -- (-19, 4) -- (-18, 4) -- (-17, 4) -- (-17, 3) -- (-18, 3) -- (-18, 2) -- (-17, 2) -- (-17, 1) -- (-18, 1) -- (-19, 1) -- (-19, 2) -- (-20, 2) -- (-20, 1) -- (-21, 1) -- (-22, 1) -- (-22, 2) -- (-23, 2) -- (-23, 1) -- (-24, 1) -- (-25, 1) -- (-25, 2) -- (-24, 2) -- (-24, 3) -- (-25, 3) -- (-25, 4) -- (-26, 4) -- (-26, 3) -- (-27, 3) -- (-27, 2) -- (-26, 2) -- (-26, 1) -- (-27, 1) -- (-28, 1) -- (-28, 2) -- (-29, 2) -- (-29, 1) -- (-30, 1) -- (-31, 1) -- (-31, 2) -- (-32, 2) -- (-32, 1) -- (-33, 1) -- (-34, 1) -- (-34, 2) -- (-33, 2) -- (-33, 3) -- (-34, 3) -- (-34, 4) -- (-35, 4) -- (-35, 3) -- (-36, 3) -- (-36, 2) -- (-35, 2) -- (-35, 1) -- (-36, 1) -- (-37, 1) -- (-37, 2) -- (-38, 2) -- (-38, 1) -- (-39, 1) -- (-40, 1) -- (-40, 2) -- (-41, 2) -- (-41, 1) -- (-42, 1) -- (-43, 1) -- (-43, 2) -- (-42, 2) -- (-42, 3) -- (-43, 3) -- (-43, 4) -- (-42, 4) -- (-41, 4) -- (-40, 4) -- (-39, 4) -- (-39, 5) -- (-40, 5) -- (-40, 6) -- (-41, 6) -- (-41, 5) -- (-42, 5) -- (-43, 5) -- (-43, 6) -- (-42, 6) -- (-42, 7) -- (-43, 7) -- (-43, 8) -- (-44, 8) -- (-44, 7) -- (-45, 7) -- (-45, 6) -- (-44, 6) -- (-44, 5) -- (-45, 5) -- (-46, 5) -- (-46, 6) -- (-47, 6) -- (-47, 5) -- (-48, 5) -- (-48, 4) -- (-47, 4) -- (-46, 4) -- (-45, 4) -- (-44, 4) -- (-44, 3) -- (-45, 3) -- (-45, 2) -- (-44, 2) -- (-44, 1) -- (-45, 1) -- (-46, 1) -- (-46, 2) -- (-47, 2) -- (-47, 1) -- (-48, 1) -- (-49, 1) -- (-49, 2) -- (-50, 2) -- (-50, 1) -- (-51, 1) -- (-52, 1) -- (-52, 2) -- (-51, 2) -- (-51, 3) -- (-52, 3) -- (-52, 4) -- (-53, 4) -- (-53, 3) -- (-54, 3) -- (-54, 2) -- (-53, 2) -- (-53, 1) -- (-54, 1) -- (-55, 1) -- (-55, 2) -- (-56, 2) -- (-56, 1) -- (-57, 1) -- (-57, 0) -- (-56, 0) -- (-55, 0) -- (-54, 0) -- (-53, 0) -- (-52, 0) -- (-51, 0) -- (-50, 0) -- (-49, 0) -- (-48, 0) -- (-47, 0) -- (-46, 0) -- (-45, 0) -- (-44, 0) -- (-43, 0) -- (-42, 0) -- (-41, 0) -- (-40, 0) -- (-39, 0) -- (-38, 0) -- (-37, 0) -- (-36, 0) -- (-35, 0) -- (-34, 0) -- (-33, 0) -- (-32, 0) -- (-31, 0) -- (-30, 0) -- (-29, 0) -- (-28, 0) -- (-27, 0) -- (-26, 0) -- (-25, 0) -- (-24, 0) -- (-23, 0) -- (-22, 0) -- (-21, 0) -- (-20, 0) -- (-19, 0) -- (-18, 0) -- (-17, 0) -- (-16, 0) -- (-15, 0) -- (-14, 0) -- (-13, 0) -- (-12, 0) -- (-11, 0) -- (-10, 0) -- (-9, 0) -- (-8, 0) -- (-7, 0) -- (-6, 0) -- (-5, 0) -- (-4, 0) -- (-3, 0) -- (-2, 0) -- cycle;
\end{tikzpicture}
\begin{array}{rcl}
(a,b,(1,0)) & \mapsto & (1,0) \ \text{ for } \ (a,b) \in \{(1,1), (2,2), (3,1), (4,2), (1,5), (2,6)\} \\
(3,4,(0,1)) & \mapsto & (0,1) \\
(5,6,(0,1)) & \mapsto & (0,-1).
\end{array}
\begin{smallmatrix}
4&2&2&\cdots&2&6\\
3&1&1&\cdots&1&5
\end{smallmatrix}
